Eulerian method for multiphase interactions of soft solid bodies in fluids

We introduce an Eulerian approach for problems involving one or more soft solids immersed in a fluid, which permits mechanical interactions between all phases. The reference map variable is exploited to simulate finite-deformation constitutive relations in the solid(s) on the same fixed grid as the fluid phase, which greatly simplifies the coupling between phases. Our coupling procedure, a key contribution in the current work, is shown to be computationally faster and more stable than an earlier approach, and admits the ability to simulate both fluid--solid and solid--solid interaction between submerged bodies. The interface treatment is demonstrated with multiple examples involving a weakly compressible Navier--Stokes fluid interacting with a neo-Hookean solid, and we verify the method's convergence. The solid contact method, which exploits distance-measures already existing on the grid, is demonstrated with two examples. A new, general routine for cross-interface extrapolation is introduced and used as part of the new interfacial treatment.

==> contact_p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9216.00,6400.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(655,3850){\makebox(0,0)[r]{\strut{}-1.6}}%
      \put(655,4394){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(655,4939){\makebox(0,0)[r]{\strut{} 0}}%
      \put(655,5483){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(655,6027){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1035,3398){\makebox(0,0){\strut{}}}%
      \put(1579,3398){\makebox(0,0){\strut{}}}%
      \put(2124,3398){\makebox(0,0){\strut{}}}%
      \put(2668,3398){\makebox(0,0){\strut{}}}%
      \put(3212,3398){\makebox(0,0){\strut{}}}%
      \put(241,4938){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(809,6136){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3463,3850){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,4394){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,4939){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,5483){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,6027){\makebox(0,0)[r]{\strut{}}}%
      \put(3843,3398){\makebox(0,0){\strut{}}}%
      \put(4387,3398){\makebox(0,0){\strut{}}}%
      \put(4932,3398){\makebox(0,0){\strut{}}}%
      \put(5476,3398){\makebox(0,0){\strut{}}}%
      \put(6020,3398){\makebox(0,0){\strut{}}}%
      \put(3661,4938){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3617,6136){\makebox(0,0)[l]{\strut{}\white{$t=9$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6270,3850){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,4394){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,4939){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,5483){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,6027){\makebox(0,0)[r]{\strut{}}}%
      \put(6650,3398){\makebox(0,0){\strut{}}}%
      \put(7195,3398){\makebox(0,0){\strut{}}}%
      \put(7739,3398){\makebox(0,0){\strut{}}}%
      \put(8283,3398){\makebox(0,0){\strut{}}}%
      \put(8828,3398){\makebox(0,0){\strut{}}}%
      \put(6468,4938){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6424,6136){\makebox(0,0)[l]{\strut{}\white{$t=11$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(655,1028){\makebox(0,0)[r]{\strut{}-1.6}}%
      \put(655,1572){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(655,2117){\makebox(0,0)[r]{\strut{}0}}%
      \put(655,2661){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(655,3205){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(1035,576){\makebox(0,0){\strut{}-1.6}}%
      \put(1579,576){\makebox(0,0){\strut{}-0.8}}%
      \put(2124,576){\makebox(0,0){\strut{}0}}%
      \put(2668,576){\makebox(0,0){\strut{}0.8}}%
      \put(3212,576){\makebox(0,0){\strut{}1.6}}%
      \put(241,2116){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2123,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(809,3314){\makebox(0,0)[l]{\strut{}\white{$t=12.5$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3463,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,1572){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,2117){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,2661){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,3205){\makebox(0,0)[r]{\strut{}}}%
      \put(3843,576){\makebox(0,0){\strut{}-1.6}}%
      \put(4387,576){\makebox(0,0){\strut{}-0.8}}%
      \put(4932,576){\makebox(0,0){\strut{}0}}%
      \put(5476,576){\makebox(0,0){\strut{}0.8}}%
      \put(6020,576){\makebox(0,0){\strut{}1.6}}%
      \put(4931,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3617,3314){\makebox(0,0)[l]{\strut{}\white{$t=18$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6270,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,1572){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,2117){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,2661){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,3205){\makebox(0,0)[r]{\strut{}}}%
      \put(6650,576){\makebox(0,0){\strut{}-1.6}}%
      \put(7195,576){\makebox(0,0){\strut{}-0.8}}%
      \put(7739,576){\makebox(0,0){\strut{}0}}%
      \put(8283,576){\makebox(0,0){\strut{}0.8}}%
      \put(8828,576){\makebox(0,0){\strut{}1.6}}%
      \put(7739,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6424,3314){\makebox(0,0)[l]{\strut{}\white{$t=25$}}}%
    }%
    \gplbacktext
    \put(763,3578){\includegraphics[width=136.05bp,height=136.05bp]{con_p_0_im.png}}%
    \put(3571,3578){\includegraphics[width=136.05bp,height=136.05bp]{con_p_90_im.png}}%
    \put(6378,3578){\includegraphics[width=136.1bp,height=136.05bp]{con_p_110_im.png}}%
    \put(763,756){\includegraphics[width=136.05bp,height=136.05bp]{con_p_125_im.png}}%
    \put(3571,756){\includegraphics[width=136.05bp,height=136.05bp]{con_p_180_im.png}}%
    \put(6378,756){\includegraphics[width=136.1bp,height=136.05bp]{con_p_250_im.png}}%
    \put(0,0){\includegraphics{contact_p_i}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> contactz_ffu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9072.00,3578.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(500,1013){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(500,1527){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(500,2041){\makebox(0,0)[r]{\strut{} 0}}%
      \put(500,2555){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(500,3069){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(865,576){\makebox(0,0){\strut{}-0.9}}%
      \put(1379,576){\makebox(0,0){\strut{}-0.7}}%
      \put(1893,576){\makebox(0,0){\strut{}-0.5}}%
      \put(2407,576){\makebox(0,0){\strut{}-0.3}}%
      \put(2921,576){\makebox(0,0){\strut{}-0.1}}%
      \put(86,2041){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(1893,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(652,3172){\makebox(0,0)[l]{\strut{}\white{$t=9$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3415,1013){\makebox(0,0)[r]{\strut{}}}%
      \put(3415,1527){\makebox(0,0)[r]{\strut{}}}%
      \put(3415,2041){\makebox(0,0)[r]{\strut{}}}%
      \put(3415,2555){\makebox(0,0)[r]{\strut{}}}%
      \put(3415,3069){\makebox(0,0)[r]{\strut{}}}%
      \put(3780,576){\makebox(0,0){\strut{}-0.9}}%
      \put(4294,576){\makebox(0,0){\strut{}-0.7}}%
      \put(4809,576){\makebox(0,0){\strut{}-0.5}}%
      \put(5323,576){\makebox(0,0){\strut{}-0.3}}%
      \put(5837,576){\makebox(0,0){\strut{}-0.1}}%
      \put(3613,2041){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4808,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3567,3172){\makebox(0,0)[l]{\strut{}\white{$t=11$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6331,1013){\makebox(0,0)[r]{\strut{}}}%
      \put(6331,1527){\makebox(0,0)[r]{\strut{}}}%
      \put(6331,2041){\makebox(0,0)[r]{\strut{}}}%
      \put(6331,2555){\makebox(0,0)[r]{\strut{}}}%
      \put(6331,3069){\makebox(0,0)[r]{\strut{}}}%
      \put(6696,576){\makebox(0,0){\strut{}-0.9}}%
      \put(7210,576){\makebox(0,0){\strut{}-0.7}}%
      \put(7725,576){\makebox(0,0){\strut{}-0.5}}%
      \put(8239,576){\makebox(0,0){\strut{}-0.3}}%
      \put(8753,576){\makebox(0,0){\strut{}-0.1}}%
      \put(6529,2041){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7724,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6483,3172){\makebox(0,0)[l]{\strut{}\white{$t=12.5$}}}%
    }%
    \gplbacktext
    \put(608,756){\includegraphics[width=128.5bp,height=128.5bp]{cnz_ffu_90_im.png}}%
    \put(3523,756){\includegraphics[width=128.55bp,height=128.5bp]{cnz_ffu_110_im.png}}%
    \put(6439,756){\includegraphics[width=128.55bp,height=128.5bp]{cnz_ffu_125_im.png}}%
    \put(0,0){\includegraphics{contactz_ffu_i}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extrap1_s11s.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9216.00,3578.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(655,1028){\makebox(0,0)[r]{\strut{}-1.6}}%
      \put(655,1572){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(655,2117){\makebox(0,0)[r]{\strut{} 0}}%
      \put(655,2661){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(655,3205){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1035,576){\makebox(0,0){\strut{}-1.6}}%
      \put(1579,576){\makebox(0,0){\strut{}-0.8}}%
      \put(2124,576){\makebox(0,0){\strut{} 0}}%
      \put(2668,576){\makebox(0,0){\strut{} 0.8}}%
      \put(3212,576){\makebox(0,0){\strut{} 1.6}}%
      \put(241,2116){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2123,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(809,3314){\makebox(0,0)[l]{\strut{}\white{$t=1$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3463,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,1572){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,2117){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,2661){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,3205){\makebox(0,0)[r]{\strut{}}}%
      \put(3843,576){\makebox(0,0){\strut{}-1.6}}%
      \put(4387,576){\makebox(0,0){\strut{}-0.8}}%
      \put(4932,576){\makebox(0,0){\strut{} 0}}%
      \put(5476,576){\makebox(0,0){\strut{} 0.8}}%
      \put(6020,576){\makebox(0,0){\strut{} 1.6}}%
      \put(3661,2116){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4931,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3617,3314){\makebox(0,0)[l]{\strut{}\white{$t=3$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6270,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,1572){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,2117){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,2661){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,3205){\makebox(0,0)[r]{\strut{}}}%
      \put(6650,576){\makebox(0,0){\strut{}-1.6}}%
      \put(7195,576){\makebox(0,0){\strut{}-0.8}}%
      \put(7739,576){\makebox(0,0){\strut{} 0}}%
      \put(8283,576){\makebox(0,0){\strut{} 0.8}}%
      \put(8828,576){\makebox(0,0){\strut{} 1.6}}%
      \put(6468,2116){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7739,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6424,3314){\makebox(0,0)[l]{\strut{}\white{$t=9$}}}%
    }%
    \gplbacktext
    \put(763,756){\includegraphics[width=136.05bp,height=136.05bp]{em0_s11s_1_im.png}}%
    \put(3571,756){\includegraphics[width=136.05bp,height=136.05bp]{em0_s11s_3_im.png}}%
    \put(6378,756){\includegraphics[width=136.1bp,height=136.05bp]{em0_s11s_9_im.png}}%
    \put(0,0){\includegraphics{extrap1_s11s_i}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extrap2_s11s.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9216.00,3578.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(655,1028){\makebox(0,0)[r]{\strut{}-1.6}}%
      \put(655,1572){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(655,2117){\makebox(0,0)[r]{\strut{} 0}}%
      \put(655,2661){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(655,3205){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1035,576){\makebox(0,0){\strut{}-1.6}}%
      \put(1579,576){\makebox(0,0){\strut{}-0.8}}%
      \put(2124,576){\makebox(0,0){\strut{} 0}}%
      \put(2668,576){\makebox(0,0){\strut{} 0.8}}%
      \put(3212,576){\makebox(0,0){\strut{} 1.6}}%
      \put(241,2116){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2123,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(809,3314){\makebox(0,0)[l]{\strut{}\white{$t=1$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3463,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,1572){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,2117){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,2661){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,3205){\makebox(0,0)[r]{\strut{}}}%
      \put(3843,576){\makebox(0,0){\strut{}-1.6}}%
      \put(4387,576){\makebox(0,0){\strut{}-0.8}}%
      \put(4932,576){\makebox(0,0){\strut{} 0}}%
      \put(5476,576){\makebox(0,0){\strut{} 0.8}}%
      \put(6020,576){\makebox(0,0){\strut{} 1.6}}%
      \put(3661,2116){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4931,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3617,3314){\makebox(0,0)[l]{\strut{}\white{$t=3$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6270,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,1572){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,2117){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,2661){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,3205){\makebox(0,0)[r]{\strut{}}}%
      \put(6650,576){\makebox(0,0){\strut{}-1.6}}%
      \put(7195,576){\makebox(0,0){\strut{}-0.8}}%
      \put(7739,576){\makebox(0,0){\strut{} 0}}%
      \put(8283,576){\makebox(0,0){\strut{} 0.8}}%
      \put(8828,576){\makebox(0,0){\strut{} 1.6}}%
      \put(6468,2116){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7739,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6424,3314){\makebox(0,0)[l]{\strut{}\white{$t=9$}}}%
    }%
    \gplbacktext
    \put(763,756){\includegraphics[width=136.05bp,height=136.05bp]{ep5_s11s_1_im.png}}%
    \put(3571,756){\includegraphics[width=136.05bp,height=136.05bp]{ep5_s11s_3_im.png}}%
    \put(6378,756){\includegraphics[width=136.1bp,height=136.05bp]{ep5_s11s_9_im.png}}%
    \put(0,0){\includegraphics{extrap2_s11s_i}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> l2error.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8928.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(815,4031){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(815,5236){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1330,3731){\makebox(0,0){\strut{} 0.005}}%
      \put(2555,3731){\makebox(0,0){\strut{} 0.01}}%
      \put(3780,3731){\makebox(0,0){\strut{} 0.02}}%
      \put(115,5190){\rotatebox{-270}{\makebox(0,0){\strut{}$L_2$ error in $\bv$}}}%
      \put(2555,3471){\makebox(0,0){\strut{}$h$}}%
      \put(1000,6299){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(2069,4737){\makebox(0,0)[l]{\strut{}\dblue{$\propto h^{1.25}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5496,4206){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(5496,5440){\makebox(0,0)[r]{\strut{}$3\times10^{-3}$}}%
      \put(6010,3731){\makebox(0,0){\strut{} 0.005}}%
      \put(7235,3731){\makebox(0,0){\strut{} 0.01}}%
      \put(8460,3731){\makebox(0,0){\strut{} 0.02}}%
      \put(4676,5190){\rotatebox{-270}{\makebox(0,0){\strut{}$L_2$ error in $\bxi$}}}%
      \put(7235,3471){\makebox(0,0){\strut{}$h$}}%
      \put(5681,6299){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(6749,4737){\makebox(0,0)[l]{\strut{}\dblue{$\propto h^{1.22}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(815,1610){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(815,2651){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1330,455){\makebox(0,0){\strut{} 0.005}}%
      \put(2555,455){\makebox(0,0){\strut{} 0.01}}%
      \put(3780,455){\makebox(0,0){\strut{} 0.02}}%
      \put(235,1915){\rotatebox{-270}{\makebox(0,0){\strut{}$L_2$ error in $p$}}}%
      \put(2555,195){\makebox(0,0){\strut{}$h$}}%
      \put(1000,3024){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(2263,1411){\makebox(0,0)[l]{\strut{}\dblue{$\propto h^{1.20}$}}}%
      \put(1939,2091){\makebox(0,0)[l]{\strut{}\magenta{$\propto h^{1.26}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3272,1018){\makebox(0,0)[r]{\strut{}Solid}}%
      \csname LTb\endcsname%
      \put(3272,818){\makebox(0,0)[r]{\strut{}Fluid}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5496,1143){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(5496,1986){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(5496,2909){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(6010,455){\makebox(0,0){\strut{} 0.005}}%
      \put(7235,455){\makebox(0,0){\strut{} 0.01}}%
      \put(8460,455){\makebox(0,0){\strut{} 0.02}}%
      \put(4796,1915){\rotatebox{-270}{\makebox(0,0){\strut{}$L_2$ error in $q$}}}%
      \put(7235,195){\makebox(0,0){\strut{}$h$}}%
      \put(5681,3024){\makebox(0,0)[l]{\strut{}(d)}}%
      \put(6749,2444){\makebox(0,0)[l]{\strut{}\dblue{$\propto h^{1.21}$}}}%
      \put(6749,1083){\makebox(0,0)[l]{\strut{}\magenta{$\propto h^{1.15}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7951,1018){\makebox(0,0)[r]{\strut{}Solid}}%
      \csname LTb\endcsname%
      \put(7951,818){\makebox(0,0)[r]{\strut{}Fluid}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{l2error_i}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paddle_p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9216.00,9172.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(655,6672){\makebox(0,0)[r]{\strut{}-1.6}}%
      \put(655,7216){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(655,7761){\makebox(0,0)[r]{\strut{} 0}}%
      \put(655,8305){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(655,8849){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1035,6220){\makebox(0,0){\strut{}}}%
      \put(1579,6220){\makebox(0,0){\strut{}}}%
      \put(2124,6220){\makebox(0,0){\strut{}}}%
      \put(2668,6220){\makebox(0,0){\strut{}}}%
      \put(3212,6220){\makebox(0,0){\strut{}}}%
      \put(241,7760){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(809,8958){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3463,6672){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,7216){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,7761){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,8305){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,8849){\makebox(0,0)[r]{\strut{}}}%
      \put(3843,6220){\makebox(0,0){\strut{}}}%
      \put(4387,6220){\makebox(0,0){\strut{}}}%
      \put(4932,6220){\makebox(0,0){\strut{}}}%
      \put(5476,6220){\makebox(0,0){\strut{}}}%
      \put(6020,6220){\makebox(0,0){\strut{}}}%
      \put(3661,7760){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3617,8958){\makebox(0,0)[l]{\strut{}\white{$t=0.5$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6270,6672){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,7216){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,7761){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,8305){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,8849){\makebox(0,0)[r]{\strut{}}}%
      \put(6650,6220){\makebox(0,0){\strut{}}}%
      \put(7195,6220){\makebox(0,0){\strut{}}}%
      \put(7739,6220){\makebox(0,0){\strut{}}}%
      \put(8283,6220){\makebox(0,0){\strut{}}}%
      \put(8828,6220){\makebox(0,0){\strut{}}}%
      \put(6468,7760){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6424,8958){\makebox(0,0)[l]{\strut{}\white{$t=1.5$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(655,3850){\makebox(0,0)[r]{\strut{}-1.6}}%
      \put(655,4394){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(655,4939){\makebox(0,0)[r]{\strut{}0}}%
      \put(655,5483){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(655,6027){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(1035,3398){\makebox(0,0){\strut{}}}%
      \put(1579,3398){\makebox(0,0){\strut{}}}%
      \put(2124,3398){\makebox(0,0){\strut{}}}%
      \put(2668,3398){\makebox(0,0){\strut{}}}%
      \put(3212,3398){\makebox(0,0){\strut{}}}%
      \put(241,4938){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(809,6136){\makebox(0,0)[l]{\strut{}\white{$t=2.5$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3463,3850){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,4394){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,4939){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,5483){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,6027){\makebox(0,0)[r]{\strut{}}}%
      \put(3843,3398){\makebox(0,0){\strut{}}}%
      \put(4387,3398){\makebox(0,0){\strut{}}}%
      \put(4932,3398){\makebox(0,0){\strut{}}}%
      \put(5476,3398){\makebox(0,0){\strut{}}}%
      \put(6020,3398){\makebox(0,0){\strut{}}}%
      \put(3661,4938){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3617,6136){\makebox(0,0)[l]{\strut{}\white{$t=3.5$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6270,3850){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,4394){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,4939){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,5483){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,6027){\makebox(0,0)[r]{\strut{}}}%
      \put(6650,3398){\makebox(0,0){\strut{}}}%
      \put(7195,3398){\makebox(0,0){\strut{}}}%
      \put(7739,3398){\makebox(0,0){\strut{}}}%
      \put(8283,3398){\makebox(0,0){\strut{}}}%
      \put(8828,3398){\makebox(0,0){\strut{}}}%
      \put(6468,4938){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6424,6136){\makebox(0,0)[l]{\strut{}\white{$t=4.5$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(655,1028){\makebox(0,0)[r]{\strut{}-1.6}}%
      \put(655,1572){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(655,2117){\makebox(0,0)[r]{\strut{}0}}%
      \put(655,2661){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(655,3205){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(1035,576){\makebox(0,0){\strut{}-1.6}}%
      \put(1579,576){\makebox(0,0){\strut{}-0.8}}%
      \put(2124,576){\makebox(0,0){\strut{}0}}%
      \put(2668,576){\makebox(0,0){\strut{}0.8}}%
      \put(3212,576){\makebox(0,0){\strut{}1.6}}%
      \put(241,2116){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2123,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(809,3314){\makebox(0,0)[l]{\strut{}\white{$t=7$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3463,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,1572){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,2117){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,2661){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,3205){\makebox(0,0)[r]{\strut{}}}%
      \put(3843,576){\makebox(0,0){\strut{}-1.6}}%
      \put(4387,576){\makebox(0,0){\strut{}-0.8}}%
      \put(4932,576){\makebox(0,0){\strut{}0}}%
      \put(5476,576){\makebox(0,0){\strut{}0.8}}%
      \put(6020,576){\makebox(0,0){\strut{}1.6}}%
      \put(4931,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3617,3314){\makebox(0,0)[l]{\strut{}\white{$t=15$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6270,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,1572){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,2117){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,2661){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,3205){\makebox(0,0)[r]{\strut{}}}%
      \put(6650,576){\makebox(0,0){\strut{}-1.6}}%
      \put(7195,576){\makebox(0,0){\strut{}-0.8}}%
      \put(7739,576){\makebox(0,0){\strut{}0}}%
      \put(8283,576){\makebox(0,0){\strut{}0.8}}%
      \put(8828,576){\makebox(0,0){\strut{}1.6}}%
      \put(7739,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6424,3314){\makebox(0,0)[l]{\strut{}\white{$t=25$}}}%
    }%
    \gplbacktext
    \put(763,6400){\includegraphics[width=136.05bp,height=136.05bp]{pad_p_0_im.png}}%
    \put(3571,6400){\includegraphics[width=136.05bp,height=136.05bp]{pad_p_5_im.png}}%
    \put(6378,6400){\includegraphics[width=136.1bp,height=136.05bp]{pad_p_15_im.png}}%
    \put(763,3578){\includegraphics[width=136.05bp,height=136.05bp]{pad_p_25_im.png}}%
    \put(3571,3578){\includegraphics[width=136.05bp,height=136.05bp]{pad_p_35_im.png}}%
    \put(6378,3578){\includegraphics[width=136.1bp,height=136.05bp]{pad_p_45_im.png}}%
    \put(763,756){\includegraphics[width=136.05bp,height=136.05bp]{pad_p_70_im.png}}%
    \put(3571,756){\includegraphics[width=136.05bp,height=136.05bp]{pad_p_150_im.png}}%
    \put(6378,756){\includegraphics[width=136.1bp,height=136.05bp]{pad_p_250_im.png}}%
    \put(0,0){\includegraphics{paddle_p_i}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> psi_phi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9000.00,4636.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(870,756){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(870,1386){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(870,2016){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(870,2645){\makebox(0,0)[r]{\strut{} 1}}%
      \put(870,3275){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(870,3905){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(870,4535){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1147,556){\makebox(0,0){\strut{}-1.6}}%
      \put(1777,556){\makebox(0,0){\strut{}-1.4}}%
      \put(2407,556){\makebox(0,0){\strut{}-1.2}}%
      \put(3037,556){\makebox(0,0){\strut{}-1}}%
      \put(3667,556){\makebox(0,0){\strut{}-0.8}}%
      \put(4297,556){\makebox(0,0){\strut{}-0.6}}%
      \put(290,2645){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2879,256){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1066,4308){\makebox(0,0)[l]{\strut{}\white{$t=3$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5046,756){\makebox(0,0)[r]{\strut{}}}%
      \put(5046,1386){\makebox(0,0)[r]{\strut{}}}%
      \put(5046,2016){\makebox(0,0)[r]{\strut{}}}%
      \put(5046,2645){\makebox(0,0)[r]{\strut{}}}%
      \put(5046,3275){\makebox(0,0)[r]{\strut{}}}%
      \put(5046,3905){\makebox(0,0)[r]{\strut{}}}%
      \put(5046,4535){\makebox(0,0)[r]{\strut{}}}%
      \put(5323,556){\makebox(0,0){\strut{}-1.6}}%
      \put(5953,556){\makebox(0,0){\strut{}-1.4}}%
      \put(6583,556){\makebox(0,0){\strut{}-1.2}}%
      \put(7212,556){\makebox(0,0){\strut{}-1}}%
      \put(7842,556){\makebox(0,0){\strut{}-0.8}}%
      \put(8472,556){\makebox(0,0){\strut{}-0.6}}%
      \put(7055,256){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6366,1209){\makebox(0,0)[r]{\strut{}\white{$\phi(\bx,t)=0$}}}%
      \csname LTb\endcsname%
      \put(6366,949){\makebox(0,0)[r]{\strut{}\white{$\psi(\bx,t)=0$}}}%
      \csname LTb\endcsname%
      \put(5242,4308){\makebox(0,0)[l]{\strut{}\white{$t=9$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{psi_phi_i}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rotor_p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9216.00,6400.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(655,3850){\makebox(0,0)[r]{\strut{}-1.6}}%
      \put(655,4394){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(655,4939){\makebox(0,0)[r]{\strut{} 0}}%
      \put(655,5483){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(655,6027){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1035,3398){\makebox(0,0){\strut{}}}%
      \put(1579,3398){\makebox(0,0){\strut{}}}%
      \put(2124,3398){\makebox(0,0){\strut{}}}%
      \put(2668,3398){\makebox(0,0){\strut{}}}%
      \put(3212,3398){\makebox(0,0){\strut{}}}%
      \put(241,4938){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(809,6136){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3463,3850){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,4394){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,4939){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,5483){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,6027){\makebox(0,0)[r]{\strut{}}}%
      \put(3843,3398){\makebox(0,0){\strut{}}}%
      \put(4387,3398){\makebox(0,0){\strut{}}}%
      \put(4932,3398){\makebox(0,0){\strut{}}}%
      \put(5476,3398){\makebox(0,0){\strut{}}}%
      \put(6020,3398){\makebox(0,0){\strut{}}}%
      \put(3661,4938){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3617,6136){\makebox(0,0)[l]{\strut{}\white{$t=1$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6270,3850){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,4394){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,4939){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,5483){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,6027){\makebox(0,0)[r]{\strut{}}}%
      \put(6650,3398){\makebox(0,0){\strut{}}}%
      \put(7195,3398){\makebox(0,0){\strut{}}}%
      \put(7739,3398){\makebox(0,0){\strut{}}}%
      \put(8283,3398){\makebox(0,0){\strut{}}}%
      \put(8828,3398){\makebox(0,0){\strut{}}}%
      \put(6468,4938){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6424,6136){\makebox(0,0)[l]{\strut{}\white{$t=4$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(655,1028){\makebox(0,0)[r]{\strut{}-1.6}}%
      \put(655,1572){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(655,2117){\makebox(0,0)[r]{\strut{}0}}%
      \put(655,2661){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(655,3205){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(1035,576){\makebox(0,0){\strut{}-1.6}}%
      \put(1579,576){\makebox(0,0){\strut{}-0.8}}%
      \put(2124,576){\makebox(0,0){\strut{}0}}%
      \put(2668,576){\makebox(0,0){\strut{}0.8}}%
      \put(3212,576){\makebox(0,0){\strut{}1.6}}%
      \put(241,2116){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2123,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(809,3314){\makebox(0,0)[l]{\strut{}\white{$t=10$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3463,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,1572){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,2117){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,2661){\makebox(0,0)[r]{\strut{}}}%
      \put(3463,3205){\makebox(0,0)[r]{\strut{}}}%
      \put(3843,576){\makebox(0,0){\strut{}-1.6}}%
      \put(4387,576){\makebox(0,0){\strut{}-0.8}}%
      \put(4932,576){\makebox(0,0){\strut{}0}}%
      \put(5476,576){\makebox(0,0){\strut{}0.8}}%
      \put(6020,576){\makebox(0,0){\strut{}1.6}}%
      \put(4931,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3617,3314){\makebox(0,0)[l]{\strut{}\white{$t=20$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6270,1028){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,1572){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,2117){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,2661){\makebox(0,0)[r]{\strut{}}}%
      \put(6270,3205){\makebox(0,0)[r]{\strut{}}}%
      \put(6650,576){\makebox(0,0){\strut{}-1.6}}%
      \put(7195,576){\makebox(0,0){\strut{}-0.8}}%
      \put(7739,576){\makebox(0,0){\strut{}0}}%
      \put(8283,576){\makebox(0,0){\strut{}0.8}}%
      \put(8828,576){\makebox(0,0){\strut{}1.6}}%
      \put(7739,306){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6424,3314){\makebox(0,0)[l]{\strut{}\white{$t=250$}}}%
    }%
    \gplbacktext
    \put(763,3578){\includegraphics[width=136.05bp,height=136.05bp]{rtr_p_0_im.png}}%
    \put(3571,3578){\includegraphics[width=136.05bp,height=136.05bp]{rtr_p_4_im.png}}%
    \put(6378,3578){\includegraphics[width=136.1bp,height=136.05bp]{rtr_p_8_im.png}}%
    \put(763,756){\includegraphics[width=136.05bp,height=136.05bp]{rtr_p_20_im.png}}%
    \put(3571,756){\includegraphics[width=136.05bp,height=136.05bp]{rtr_p_40_im.png}}%
    \put(6378,756){\includegraphics[width=136.1bp,height=136.05bp]{rtr_p_500_im.png}}%
    \put(0,0){\includegraphics{rotor_p_i}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rotor_spin.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9144.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(815,2520){\makebox(0,0)[r]{\strut{}$-\pi$}}%
      \put(815,2961){\makebox(0,0)[r]{\strut{}$-\pi/2$}}%
      \put(815,3402){\makebox(0,0)[r]{\strut{} 0}}%
      \put(815,3842){\makebox(0,0)[r]{\strut{}$\pi/2$}}%
      \put(815,4283){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \put(935,2320){\makebox(0,0){\strut{}}}%
      \put(1698,2320){\makebox(0,0){\strut{}}}%
      \put(2461,2320){\makebox(0,0){\strut{}}}%
      \put(3225,2320){\makebox(0,0){\strut{}}}%
      \put(3988,2320){\makebox(0,0){\strut{}}}%
      \put(4751,2320){\makebox(0,0){\strut{}}}%
      \put(235,3401){\rotatebox{-270}{\makebox(0,0){\strut{}$\theta_p(t)$}}}%
      \put(1011,4142){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(815,504){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(815,825){\makebox(0,0)[r]{\strut{} 0}}%
      \put(815,1145){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(815,1466){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(815,1787){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(815,2108){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(935,304){\makebox(0,0){\strut{}0}}%
      \put(1698,304){\makebox(0,0){\strut{}50}}%
      \put(2461,304){\makebox(0,0){\strut{}100}}%
      \put(3225,304){\makebox(0,0){\strut{}150}}%
      \put(3988,304){\makebox(0,0){\strut{}200}}%
      \put(4751,304){\makebox(0,0){\strut{}250}}%
      \put(115,1386){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_p(t)$}}}%
      \put(2843,4){\makebox(0,0){\strut{}$t$}}%
      \put(4408,627){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5856,504){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(5856,1191){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5856,1878){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(5856,2565){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(5856,3252){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(5856,3939){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(5976,304){\makebox(0,0){\strut{}$\pi$}}%
      \put(6750,304){\makebox(0,0){\strut{}$\pi/2$}}%
      \put(7523,304){\makebox(0,0){\strut{}0}}%
      \put(8297,304){\makebox(0,0){\strut{}$\pi/2$}}%
      \put(9070,304){\makebox(0,0){\strut{}$\pi$}}%
      \put(5156,2393){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_p(t)$}}}%
      \put(7643,4){\makebox(0,0){\strut{}$\theta_p(t)$}}%
      \put(8792,655){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rotor_spin_i}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stick1_p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7704.00,7509.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,4284){\makebox(0,0)[r]{\strut{}-2}}%
      \put(946,4674){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(946,5065){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,5455){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(946,5846){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,6236){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,6626){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,7017){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,7407){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1066,4084){\makebox(0,0){\strut{}}}%
      \put(1456,4084){\makebox(0,0){\strut{}}}%
      \put(1847,4084){\makebox(0,0){\strut{}}}%
      \put(2237,4084){\makebox(0,0){\strut{}}}%
      \put(2628,4084){\makebox(0,0){\strut{}}}%
      \put(3018,4084){\makebox(0,0){\strut{}}}%
      \put(3408,4084){\makebox(0,0){\strut{}}}%
      \put(3799,4084){\makebox(0,0){\strut{}}}%
      \put(4189,4084){\makebox(0,0){\strut{}}}%
      \put(486,5845){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1119,7220){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(945,907){\makebox(0,0)[r]{\strut{}-2}}%
      \put(945,1298){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(945,1688){\makebox(0,0)[r]{\strut{}-1}}%
      \put(945,2079){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(945,2469){\makebox(0,0)[r]{\strut{} 0}}%
      \put(945,2860){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(945,3250){\makebox(0,0)[r]{\strut{} 1}}%
      \put(945,3641){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(945,4031){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1065,707){\makebox(0,0){\strut{}-2}}%
      \put(1456,707){\makebox(0,0){\strut{}-1.5}}%
      \put(1846,707){\makebox(0,0){\strut{}-1}}%
      \put(2237,707){\makebox(0,0){\strut{}-0.5}}%
      \put(2628,707){\makebox(0,0){\strut{}0}}%
      \put(3018,707){\makebox(0,0){\strut{}0.5}}%
      \put(3409,707){\makebox(0,0){\strut{}1}}%
      \put(3799,707){\makebox(0,0){\strut{}1.5}}%
      \put(4190,707){\makebox(0,0){\strut{}2}}%
      \put(485,2469){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2627,407){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1118,3844){\makebox(0,0)[l]{\strut{}\white{$t=4.1$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4365,4284){\makebox(0,0)[r]{\strut{}}}%
      \put(4365,4674){\makebox(0,0)[r]{\strut{}}}%
      \put(4365,5065){\makebox(0,0)[r]{\strut{}}}%
      \put(4365,5455){\makebox(0,0)[r]{\strut{}}}%
      \put(4365,5846){\makebox(0,0)[r]{\strut{}}}%
      \put(4365,6236){\makebox(0,0)[r]{\strut{}}}%
      \put(4365,6626){\makebox(0,0)[r]{\strut{}}}%
      \put(4365,7017){\makebox(0,0)[r]{\strut{}}}%
      \put(4365,7407){\makebox(0,0)[r]{\strut{}}}%
      \put(4485,4084){\makebox(0,0){\strut{}}}%
      \put(4875,4084){\makebox(0,0){\strut{}}}%
      \put(5266,4084){\makebox(0,0){\strut{}}}%
      \put(5656,4084){\makebox(0,0){\strut{}}}%
      \put(6047,4084){\makebox(0,0){\strut{}}}%
      \put(6437,4084){\makebox(0,0){\strut{}}}%
      \put(6827,4084){\makebox(0,0){\strut{}}}%
      \put(7218,4084){\makebox(0,0){\strut{}}}%
      \put(7608,4084){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4538,7220){\makebox(0,0)[l]{\strut{}\white{$t=1.7$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4364,907){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,1298){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,1688){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,2079){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,2469){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,2860){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,3250){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,3641){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,4031){\makebox(0,0)[r]{\strut{}}}%
      \put(4484,707){\makebox(0,0){\strut{}-2}}%
      \put(4875,707){\makebox(0,0){\strut{}-1.5}}%
      \put(5265,707){\makebox(0,0){\strut{}-1}}%
      \put(5656,707){\makebox(0,0){\strut{}-0.5}}%
      \put(6047,707){\makebox(0,0){\strut{}0}}%
      \put(6437,707){\makebox(0,0){\strut{}0.5}}%
      \put(6828,707){\makebox(0,0){\strut{}1}}%
      \put(7218,707){\makebox(0,0){\strut{}1.5}}%
      \put(7609,707){\makebox(0,0){\strut{}2}}%
      \put(6046,407){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4537,3844){\makebox(0,0)[l]{\strut{}\white{$t=22.5$}}}%
    }%
    \gplbacktext
    \put(1066,4284){\includegraphics[width=156.15bp,height=156.15bp]{sti_p_0_im.png}}%
    \put(1065,907){\includegraphics[width=156.25bp,height=156.2bp]{sti_p_41_im.png}}%
    \put(4485,4284){\includegraphics[width=156.15bp,height=156.15bp]{sti_p_17_im.png}}%
    \put(4484,907){\includegraphics[width=156.25bp,height=156.2bp]{sti_p_225_im.png}}%
    \put(0,0){\includegraphics{stick1_p_i}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stick2_p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7704.00,7358.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(945,4132){\makebox(0,0)[r]{\strut{}-2}}%
      \put(945,4523){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(945,4913){\makebox(0,0)[r]{\strut{}-1}}%
      \put(945,5304){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(945,5694){\makebox(0,0)[r]{\strut{} 0}}%
      \put(945,6085){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(945,6475){\makebox(0,0)[r]{\strut{} 1}}%
      \put(945,6866){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(945,7256){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1065,3932){\makebox(0,0){\strut{}}}%
      \put(1456,3932){\makebox(0,0){\strut{}}}%
      \put(1846,3932){\makebox(0,0){\strut{}}}%
      \put(2237,3932){\makebox(0,0){\strut{}}}%
      \put(2628,3932){\makebox(0,0){\strut{}}}%
      \put(3018,3932){\makebox(0,0){\strut{}}}%
      \put(3409,3932){\makebox(0,0){\strut{}}}%
      \put(3799,3932){\makebox(0,0){\strut{}}}%
      \put(4190,3932){\makebox(0,0){\strut{}}}%
      \put(485,5694){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1118,7069){\makebox(0,0)[l]{\strut{}\white{$t=0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(945,756){\makebox(0,0)[r]{\strut{}-2}}%
      \put(945,1147){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(945,1537){\makebox(0,0)[r]{\strut{}-1}}%
      \put(945,1928){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(945,2318){\makebox(0,0)[r]{\strut{} 0}}%
      \put(945,2709){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(945,3099){\makebox(0,0)[r]{\strut{} 1}}%
      \put(945,3490){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(945,3880){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1065,556){\makebox(0,0){\strut{}-2}}%
      \put(1456,556){\makebox(0,0){\strut{}-1.5}}%
      \put(1846,556){\makebox(0,0){\strut{}-1}}%
      \put(2237,556){\makebox(0,0){\strut{}-0.5}}%
      \put(2628,556){\makebox(0,0){\strut{}0}}%
      \put(3018,556){\makebox(0,0){\strut{}0.5}}%
      \put(3409,556){\makebox(0,0){\strut{}1}}%
      \put(3799,556){\makebox(0,0){\strut{}1.5}}%
      \put(4190,556){\makebox(0,0){\strut{}2}}%
      \put(485,2318){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2627,256){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1118,3693){\makebox(0,0)[l]{\strut{}\white{$t=4.1$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4364,4132){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,4523){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,4913){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,5304){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,5694){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,6085){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,6475){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,6866){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,7256){\makebox(0,0)[r]{\strut{}}}%
      \put(4484,3932){\makebox(0,0){\strut{}}}%
      \put(4875,3932){\makebox(0,0){\strut{}}}%
      \put(5265,3932){\makebox(0,0){\strut{}}}%
      \put(5656,3932){\makebox(0,0){\strut{}}}%
      \put(6047,3932){\makebox(0,0){\strut{}}}%
      \put(6437,3932){\makebox(0,0){\strut{}}}%
      \put(6828,3932){\makebox(0,0){\strut{}}}%
      \put(7218,3932){\makebox(0,0){\strut{}}}%
      \put(7609,3932){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4537,7069){\makebox(0,0)[l]{\strut{}\white{$t=1.7$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4364,756){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,1147){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,1537){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,1928){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,2318){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,2709){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,3099){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,3490){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,3880){\makebox(0,0)[r]{\strut{}}}%
      \put(4484,556){\makebox(0,0){\strut{}-2}}%
      \put(4875,556){\makebox(0,0){\strut{}-1.5}}%
      \put(5265,556){\makebox(0,0){\strut{}-1}}%
      \put(5656,556){\makebox(0,0){\strut{}-0.5}}%
      \put(6047,556){\makebox(0,0){\strut{}0}}%
      \put(6437,556){\makebox(0,0){\strut{}0.5}}%
      \put(6828,556){\makebox(0,0){\strut{}1}}%
      \put(7218,556){\makebox(0,0){\strut{}1.5}}%
      \put(7609,556){\makebox(0,0){\strut{}2}}%
      \put(6046,256){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4537,3693){\makebox(0,0)[l]{\strut{}\white{$t=22.5$}}}%
    }%
    \gplbacktext
    \put(1065,4132){\includegraphics[width=156.25bp,height=156.2bp]{sti2_p_0_im.png}}%
    \put(1065,756){\includegraphics[width=156.25bp,height=156.2bp]{sti2_p_41_im.png}}%
    \put(4484,4132){\includegraphics[width=156.25bp,height=156.2bp]{sti2_p_17_im.png}}%
    \put(4484,756){\includegraphics[width=156.25bp,height=156.2bp]{sti2_p_225_im.png}}%
    \put(0,0){\includegraphics{stick2_p_i}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> zoom_p.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9000.00,4636.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(870,756){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(870,1296){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(870,1836){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(870,2376){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(870,2915){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(870,3455){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(870,3995){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(870,4535){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,556){\makebox(0,0){\strut{} 0.2}}%
      \put(1530,556){\makebox(0,0){\strut{} 0.3}}%
      \put(2070,556){\makebox(0,0){\strut{} 0.4}}%
      \put(2610,556){\makebox(0,0){\strut{} 0.5}}%
      \put(3149,556){\makebox(0,0){\strut{} 0.6}}%
      \put(3689,556){\makebox(0,0){\strut{} 0.7}}%
      \put(4229,556){\makebox(0,0){\strut{} 0.8}}%
      \put(4769,556){\makebox(0,0){\strut{} 0.9}}%
      \put(290,2645){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2879,256){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1066,4308){\makebox(0,0)[l]{\strut{}\white{$200\times200$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5045,756){\makebox(0,0)[r]{\strut{}}}%
      \put(5045,1296){\makebox(0,0)[r]{\strut{}}}%
      \put(5045,1836){\makebox(0,0)[r]{\strut{}}}%
      \put(5045,2376){\makebox(0,0)[r]{\strut{}}}%
      \put(5045,2915){\makebox(0,0)[r]{\strut{}}}%
      \put(5045,3455){\makebox(0,0)[r]{\strut{}}}%
      \put(5045,3995){\makebox(0,0)[r]{\strut{}}}%
      \put(5045,4535){\makebox(0,0)[r]{\strut{}}}%
      \put(5165,556){\makebox(0,0){\strut{} 0.2}}%
      \put(5705,556){\makebox(0,0){\strut{} 0.3}}%
      \put(6245,556){\makebox(0,0){\strut{} 0.4}}%
      \put(6785,556){\makebox(0,0){\strut{} 0.5}}%
      \put(7325,556){\makebox(0,0){\strut{} 0.6}}%
      \put(7865,556){\makebox(0,0){\strut{} 0.7}}%
      \put(8405,556){\makebox(0,0){\strut{} 0.8}}%
      \put(8945,556){\makebox(0,0){\strut{} 0.9}}%
      \put(7055,256){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5241,4308){\makebox(0,0)[l]{\strut{}\white{$600\times600$}}}%
    }%
    \gplbacktext
    \put(990,756){\includegraphics[width=188.95bp,height=188.95bp]{z200_p_40_im.png}}%
    \put(5165,756){\includegraphics[width=189bp,height=188.95bp]{z600_p_40_im.png}}%
    \put(0,0){\includegraphics{zoom_p_i}}%
    \gplfronttext
  \end{picture}%
\endgroup

